Tests of General Relativity on Astrophysical Scales

While tested to a high level of accuracy in the Solar system, general relativity is under the spotlight of both theoreticians and observers on larger scales, mainly because of the need to introduce dark matter and dark energy in the cosmological model. This text reviews the main tests of general relativity focusing on the large scale structure and more particularly weak lensing. The complementarity with other tests (including those on Solar system scales and the equivalence principle) is discussed.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

